Tessera: Fast Join-Aggregates over Skewed Sparse Relations in Database Engines

Join-aggregate queries count or sum matching rows for each pair of values, often over skewed sparse relations in which a few values are frequent and most pairs of values never co-occur. Conventional execution plans materialize billions of intermediate join rows, taking minutes to tens of minutes per query. Recent matrix-based solutions reformulate these queries as matrix multiplication to reduce or avoid this materialization. However, they remain slow because they either store result cells for non-matching pairs or still materialize intermediate join rows for infrequent values. We present Tessera, a skew-aware join-aggregate operator for database engines that avoids both sources of overhead. Specifically, Tessera computes a sparse matrix product directly over the engine's rows, emits only nonzero cells as result rows, and prunes values that cannot meet the query's threshold before multiplication begins. It also offloads the dense block formed by pairs of the most frequent values to a CPU matrix accelerator when that block is dense enough. Experimental results show that Tessera is faster than the fastest existing system by 2.8x to 18.8x. In addition, Tessera outperforms DuckDB's execution plans by up to 1,802x.

==> figures/tikz/fig_ext_cross.tex <==
\begin{tikzpicture}[x=2.75cm, y=2.75cm, font=\figfontS]
  \fill[tsCoralM] (0,0) rectangle (1,1);
  \fill[tsBlueM] (0,0.62) rectangle (0.38,1);
  \draw[tsgrid] (0,0) rectangle (1,1);
  \draw[tsBlue, line width=0.9pt] (0,0.62) rectangle (0.38,1);
  \draw[tsInk, line width=0.5pt] (0,0) rectangle (1,1);
  \draw[tsRed, line width=0.7pt, dash pattern=on 1.6pt off 1.0pt] (0.38,-0.03) -- (0.38,0.62);
  \draw[tsRed, line width=0.7pt, dash pattern=on 1.6pt off 1.0pt] (0.38,0.62) -- (1.03,0.62);
  \node[tslab, text=tsRed, anchor=north, inner sep=0.5pt] at (0.38,-0.03) {$H_Y$};
  \node[tslab, text=tsRed, anchor=west, inner sep=0.5pt] at (1.03,0.62) {$H_X$};
  \node[tslab] at (0.19,0.81) {Grid};
  \node[tslab] at (0.66,0.3) {Sparse path};
  \node[tslab, anchor=south] at (0.5,1.01) {Values of $Y$ by rank};
  \node[tslab, anchor=south, rotate=90] at (-0.01,0.5) {Values of $X$ by rank};
  \path (0.5,-0.15);
\end{tikzpicture}


==> figures/tikz/fig_ext_sim.tex <==
\begin{tikzpicture}[x=2.75cm, y=2.75cm, font=\figfontS]
  \fill[tsGrayL] (0,0) -- (0,1) -- (1,0) -- cycle;
  \fill[tsCoralM] (0,1) -- (1,1) -- (1,0) -- cycle;
  \fill[tsBlueM] (0,1) -- (0.38,1) -- (0.38,0.62) -- cycle;
  \fill[pattern=north east lines, pattern color=tsGray] (0.46,1) .. controls (0.74,0.96) and (0.96,0.66) .. (1,0.3)
    -- (1,1) -- cycle;
  \draw[tsBlue, line width=0.9pt] (0,1) -- (0.38,1) -- (0.38,0.62) -- cycle;
  \draw[tsRed, line width=0.8pt] (0.46,1) .. controls (0.74,0.96) and (0.96,0.66) .. (1,0.3);
  \draw[tsInk, line width=0.5pt] (0,0) rectangle (1,1);
  \draw[tsgrid] (0,1) -- (1,0);
  \node[tslab] at (0.25,0.89) {Grid};
  \node[tslab] at (0.6,0.66) {Sparse};
  \node[tslab, anchor=west, inner sep=0.5pt] (sk) at (1.06,0.86) {Skipped};
  \draw[tsthin] (sk.west) -- (0.93,0.86);
  \node[tslab, text=tsInk!60] at (0.27,0.25) {Symmetric};
  \node[tslab, text=tsRed, anchor=west, align=left, inner sep=0.5pt] at (1.01,0.3) {Size\\bound};
  \node[tslab, anchor=south] at (0.5,1.01) {Values by size};
  \path (0.5,-0.15);
\end{tikzpicture}


==> figures/tikz/fig_frontier.tex <==
\begin{tikzpicture}[x=1cm, y=1.25cm, font=\figfontS]
  \def\ymax{1.8}
  \def\bw{0.42}
  \foreach \t in {0.5,1,1.5} \draw[tsGrayM, line width=0.3pt] (0,\t) -- (6.95,\t);
  \draw[tsArrow, line width=0.5pt] (0,0) -- (6.95,0);
  \draw[tsArrow, line width=0.5pt] (0,0) -- (0,\ymax);
  \node[tslab, rotate=90, anchor=south] at (-0.08,0.9) {Estimated time};
  \node[tslab, anchor=north] at (3.47,-0.25) {Candidate frontier $H$ (values in frequency order)};
  \foreach \k/\l/\sp/\su/\ti/\tot in {0/0/1.000/0.000/0.000/1.00, 1/512/1.174/0.021/0.001/1.20, 2/1K/0.916/0.030/0.005/0.95,
      3/2K/0.704/0.039/0.020/0.76, 4/4K/0.582/0.049/0.078/0.71, 5/8K/0.542/0.056/0.310/0.91, 6/16K/0.515/0.062/1.059/1.64,
      7/32K/0.422/0.066/2.485/2.97, 8/64K/0.195/0.068/4.174/4.44} {
    \pgfmathsetmacro{\x}{0.45+\k*0.76}
    \pgfmathsetmacro{\a}{\sp}
    \pgfmathsetmacro{\b}{\sp+\su}
    \pgfmathsetmacro{\c}{min(\sp+\su+\ti,\ymax)}
    \filldraw[fill=tsCoralM, draw=tsCoral, line width=0.4pt] (\x-\bw/2,0) rectangle (\x+\bw/2,\a);
    \ifdim\su pt>0pt
      \filldraw[fill=tsGrayM, draw=tsArrow, line width=0.4pt] (\x-\bw/2,\a) rectangle (\x+\bw/2,\b);
    \fi
    \ifdim\ti pt>0pt
      \filldraw[fill=tsBlueM, draw=tsBlue, line width=0.4pt] (\x-\bw/2,\b) rectangle (\x+\bw/2,\c);
    \fi
    \ifdim\tot pt>\ymax pt
      \draw[white, line width=1.1pt] (\x-\bw/2-0.03,\ymax-0.17) -- (\x+\bw/2+0.03,\ymax-0.11);
    \fi
    \node[tslab, anchor=north] at (\x,-0.02) {\l};
  }
  \draw[tsRed, line width=0.7pt, dash pattern=on 1.6pt off 1.0pt] (3.49-0.27,0) rectangle (3.49+0.27,0.75);
  \node[tslab, text=tsRed, anchor=south, align=center, inner sep=1pt] at (3.49,0.77) {Chosen\\[-1pt]$H$};
  \begin{scope}[shift={(1.85,1.73)}]
    \foreach \n/\f/\d/\t in {0/tsCoralM/tsCoral/Sparse term, 1/tsGrayM/tsArrow/Setup term, 2/tsBlueM/tsBlue/Tile and block terms} {
      \filldraw[fill=\f, draw=\d, line width=0.4pt] (0,-\n*0.2-0.05) rectangle (0.2,-\n*0.2+0.05);
      \node[tslab, anchor=west] at (0.24,-\n*0.2) {\t};
    }
  \end{scope}
\end{tikzpicture}


==> figures/tikz/fig_frontier_moves.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\figfontS]
  \def\s{1.65}
  \foreach \ox/\h/\p/\name [count=\n] in {0/0.38/1.65/{Vector\\units}, 2.1/0.78/1.65/{Matrix\\accelerator},
                                          4.2/0.62/1.15/{With a\\threshold}, 6.3/0/1.65/{No dense\\core}} {
    \begin{scope}[shift={(\ox,0)}]
      \fill[pattern=north east lines, pattern color=tsGray] (0,0) rectangle (\s,\s);
      \fill[tsCoralM] (0,\s-\p) rectangle (\p,\s);
      \ifdim\h pt>0pt
        \fill[tsBlueM] (0,\s-\h) rectangle (\h,\s);
        \draw[tsBlue, line width=0.8pt] (0,\s-\h) rectangle (\h,\s);
      \fi
      \foreach \x/\y in {0.95/1.45, 1.3/1.1, 0.5/0.75, 1.05/0.45, 0.25/0.3, 1.45/0.6, 0.7/1.25} {
        \pgfmathtruncatemacro{\inside}{(\x<\p && \y>\s-\p && !(\x<\h && \y>\s-\h)) ? 1 : 0}
        \ifnum\inside=1 \fill[tsCoral] (\x,\y) rectangle ++(0.09,0.09);\fi
      }
      \draw[tsInk, line width=0.45pt] (0,0) rectangle (\s,\s);
      \draw[tsRed, line width=0.7pt, dash pattern=on 1.6pt off 1.0pt] (\h,-0.08) -- (\h,\s);
      \node[tslab, text=tsRed, anchor=north, inner sep=0.3pt] at (\h,-0.06) {$H$};
      \node[tslab, anchor=north, align=center] at (\s/2,-0.36) {\name};
    \end{scope}
  }
  \begin{scope}[shift={(0,\s+0.12)}]
    \fill[tsBlueM] (0,0) rectangle (0.24,0.24); \draw[tsBlue, line width=0.8pt] (0,0) rectangle (0.24,0.24);
    \node[tslab, anchor=west] at (0.3,0.12) {Dense core, accelerator};
    \fill[tsCoralM] (3.25,0) rectangle (3.49,0.24);
    \node[tslab, anchor=west] at (3.55,0.12) {Sparse path};
    \fill[pattern=north east lines, pattern color=tsGray] (5.05,0) rectangle (5.29,0.24); \draw[tsGray, line width=0.4pt] (5.05,0) rectangle (5.29,0.24);
    \node[tslab, anchor=west] at (5.35,0.12) {Pruned};
    \draw[tsRed, line width=0.7pt, dash pattern=on 1.6pt off 1.0pt] (6.6,0) -- (6.6,0.24);
    \node[tslab, anchor=west] at (6.65,0.12) {Frontier $H$};
  \end{scope}
\end{tikzpicture}


==> figures/tikz/fig_grid.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\figfontS]
  \node[tstitle] at (-0.05,3.35) {\tsn{1}\, Find common chunks};
  \node[tslab, anchor=east] at (0.72,2.25) {Chunk};
  \foreach \c in {0,...,3} \node[tslab] at (0.95+\c*0.42,2.25) {\c};
  \foreach \lab/\y/\bits/\col in {$b_1$/1.8/{1,1,0,1}/tsBlue, $b_2$/1.36/{0,1,1,1}/tsBlue, $b_1 \wedge b_2$/0.82/{0,1,0,1}/tsRed} {
    \node[tslab, anchor=east] at (0.72,\y) {\lab};
    \foreach \b [count=\c from 0] in \bits {
      \ifnum\b=1 \draw[\col, fill=\col!30, line width=0.5pt] (0.78+\c*0.42,\y-0.17) rectangle ++(0.34,0.34);
      \node[tslab] at (0.95+\c*0.42,\y) {1};
      \else \draw[tsGray, fill=white, line width=0.5pt] (0.78+\c*0.42,\y-0.17) rectangle ++(0.34,0.34);
      \node[tslab, text=tsInk!45] at (0.95+\c*0.42,\y) {0}; \fi
    }
  }
  \draw[tsArrow, line width=0.4pt] (0.75,1.1) -- (2.48,1.1);
  \node[tslab, align=center, text=tsInk!75] at (1.62,0.28) {Load chunks\\1 and 3};
  \newcommand{\panel}[5]{%
    \draw[tsSlate, line width=0.5pt] (#1,#2) rectangle ++(0.42,0.9);
    \ifnum#4=1 \fill[tsBlueM] (#1,#2+0.45) rectangle ++(0.42,0.45); \fi
    \ifnum#5=1 \fill[tsBlueM] (#1,#2) rectangle ++(0.42,0.45); \fi
    \draw[tsSlate, line width=0.5pt] (#1,#2) rectangle ++(0.42,0.9);
    \draw[tsSlate, line width=0.35pt] (#1,#2+0.45) -- ++(0.42,0);
    \node[tslab, anchor=north] at (#1+0.21,#2-0.02) {#3};}
  \newcommand{\ctile}[6]{%
    \foreach \v/\dx/\dy in {#3/0/0.42,#4/0.42/0.42,#5/0/0,#6/0.42/0} {
      \ifnum\v=1 \fill[tsRed!35] (#1+\dx,#2+\dy) rectangle ++(0.42,0.42); \fi
    }
    \draw[tsInk, line width=0.5pt] (#1,#2) rectangle ++(0.84,0.84);
    \draw[tsInk, line width=0.35pt] (#1+0.42,#2) -- ++(0,0.84) (#1,#2+0.42) -- ++(0.84,0);}
  \foreach \ch/\y/\ua/\la/\ub/\lb/\tl/\tr/\bl/\br/\n in {1/1.6/1/0/0/1/0/1/0/0/1, 3/0.0/1/1/1/0/1/0/1/0/2} {
    \node[tslab, anchor=south] at (4.24,\y+0.92) {Chunk \ch};
    \panel{3.4}{\y}{$b_1$}{\ua}{\la}
    \node[tslab] at (4.06,\y+0.45) {$\times$};
    \panel{4.28}{\y}{$b_2$}{\ub}{\lb}
    \draw[tsgo] (4.82,\y+0.45) -- (5.32,\y+0.45);
    \ctile{5.4}{\y+0.03}{\tl}{\tr}{\bl}{\br}
    \node[tslab, anchor=west, align=left] at (6.35,\y+0.45) {\n{} of 4\\tile products};
  }
  \node[tstitle] at (3.3,3.35) {\tsn{2}\, Multiply halves with values};
  \foreach \x/\fc/\dc/\lab in {0.0/tsBlueM/tsSlate/Half with values, 2.55/tsRed!35/tsInk/Tile product, 4.55/white/tsInk/Skipped tile} {
    \fill[\fc] (\x,-0.72) rectangle ++(0.3,0.24); \draw[\dc, line width=0.5pt] (\x,-0.72) rectangle ++(0.3,0.24);
    \node[tslab, anchor=west] at (\x+0.36,-0.6) {\lab};
  }
\end{tikzpicture}


==> figures/tikz/fig_joinrows.tex <==
\begin{tikzpicture}[x=0.35cm, y=0.36cm, font=\figfontS]
  \foreach \k/\vals/\n [count=\r from 0] in {1/{a,b,c}/9, 2/{a,b,d}/9, 3/{a,c,e}/9, 4/{a,b,c,f}/16, 5/{b,c}/4} {
    \node[tslab, anchor=east] at (-0.05,4.5-\r) {$k_{\k}$};
    \foreach \v [count=\c from 0] in \vals {
      \draw[tscell=tsSlate] (\c,4-\r) rectangle (\c+1,5-\r);
      \node[tslab] at (\c+0.5,4.5-\r) {\v};
    }
    \def\pos{0}
    \foreach \u in \vals {
      \foreach \w in \vals {
        \pgfmathsetmacro{\px}{7.0+0.42*\pos}
        \fill[tsSlateM] (\px,4.27-\r) rectangle (\px+0.36,4.73-\r);
        \draw[tsSlate, line width=0.3pt] (\px,4.27-\r) rectangle (\px+0.36,4.73-\r);
        \pgfmathsetmacro{\npos}{\pos+1}
        \xdef\pos{\npos}
      }
    }
    \node[tslab, anchor=east] at (15.2,4.5-\r) {\n};
  }
  \node[tstitle, anchor=south] at (2,5.15) {$R$ by key};
  \node[tstitle, anchor=south] at (11.1,5.15) {Joined rows, $d_k^2$ per key};
  \draw[tsArrow, line width=0.4pt] (13.9,-0.1) -- (15.2,-0.1);
  \node[tslab, anchor=north east, font=\figfontS\bfseries] at (15.2,-0.15) {47};
  \draw[tsgo] (4.4,2.5) -- node[tslab, above=1pt] {Join\\on $k$} (6.6,2.5);
  \draw[tsgo] (15.7,2.5) -- node[tslab, above=1pt] {Group\\by pair} (17.9,2.5);
  \foreach \g/\n [count=\r from 0] in {{(a, a)}/4, {(a, b)}/3, {(a, c)}/3, {(a, d)}/1} {
    \draw[tsgrid, fill=tsGrayL] (18.3,4-\r) rectangle (21.7,5-\r);
    \node[tslab, anchor=west] at (18.4,4.5-\r) {\g};
    \node[tslab, anchor=east] at (21.6,4.5-\r) {\n};
  }
  \node[tslab] at (20.0,0.5) {$\cdots$};
  \draw[tsInk, line width=0.4pt] (18.3,0) rectangle (21.7,5);
  \node[tstitle, anchor=south] at (20.0,5.15) {Groups};
  \node[tslab, anchor=north] at (20.0,-0.15) {26 distinct pairs};
\end{tikzpicture}


==> figures/tikz/fig_matrix.tex <==
\begin{tikzpicture}[x=0.36cm, y=0.36cm, font=\figfontS]
  \fill[tsSlateL] (0,0) rectangle (6,5);
  \foreach \c/\r in {0/4,1/4,2/4, 0/3,1/3,3/3, 0/2,2/2,4/2, 0/1,1/1,2/1,5/1, 1/0,2/0}
    \fill[tsSlate] (\c+0.12,\r+0.12) rectangle (\c+0.88,\r+0.88);
  \draw[tsgrid] (0,0) grid[step=1] (6,5);
  \draw[tsInk, line width=0.5pt] (0,0) rectangle (6,5);
  \foreach \v [count=\i from 0] in {a,b,c,d,e,f} \node[tslab, anchor=south] at (\i+0.5,5.05) {\v};
  \foreach \k [count=\i from 0] in {5,4,3,2,1} \node[tslab, anchor=east] at (-0.05,\i+0.5) {$k_{\k}$};
  \node[tstitle, anchor=south] at (3,6.0) {$X$ (keys $\times$ values)};
  \draw[tsgo] (6.5,2.5) -- node[tslab, above=1pt] {$X^\top X$} (8.6,2.5);
  \begin{scope}[shift={(9.4,-0.5)}]
    \fill[tsLavM] (0,0) rectangle (6,6);
    \foreach \c/\r in {1/1,4/4, 2/2,3/3, 3/1,4/2, 3/0,5/2, 4/0,5/1} \fill[tsRedL] (\c,\r) rectangle (\c+1,\r+1);
    \draw[tsgrid] (0,0) grid[step=1] (6,6);
    \draw[tsInk, line width=0.5pt] (0,0) rectangle (6,6);
    \foreach \row [count=\r from 0] in {{4,3,3,1,1,1}, {3,4,3,1,0,1}, {3,3,4,0,1,1}, {1,1,0,1,0,0}, {1,0,1,0,1,0},
                                         {1,1,1,0,0,1}} {
      \foreach \n [count=\c from 0] in \row {
        \ifnum\n=0 \node[tslab, text=tsRed] at (\c+0.5,5.5-\r) {0};
        \else \node[tslab] at (\c+0.5,5.5-\r) {\n}; \fi
      }
    }
    \foreach \v [count=\i from 0] in {a,b,c,d,e,f} {
      \node[tslab, anchor=south] at (\i+0.5,6.05) {\v};
      \node[tslab, anchor=east] at (-0.05,5.5-\i) {\v};
    }
    \node[tstitle, anchor=south] at (3,7.0) {$C$ (values $\times$ values)};
    \node[tslab, anchor=north, align=center] at (3,-0.15) {36 cells, the 26 groups\\of (a) and 10 zeros};
  \end{scope}
  \fill[tsLavM] (0,-1.6) rectangle (0.7,-0.9); \draw[tsgrid] (0,-1.6) rectangle (0.7,-0.9);
  \node[tslab, anchor=west] at (0.9,-1.25) {Count of a pair};
  \fill[tsRedL] (0,-2.8) rectangle (0.7,-2.1); \draw[tsgrid] (0,-2.8) rectangle (0.7,-2.1);
  \node[tslab, anchor=west] at (0.9,-2.45) {Non-matching pair};
\end{tikzpicture}


==> figures/tikz/fig_overview.tex <==
\begin{tikzpicture}[x=1cm, y=1cm, font=\figfontS]
  \node[tsregion=tsGray, minimum width=1.35cm, minimum height=4.35cm, anchor=south west] at (0,-0.2) {};
  \node[tstitle, align=left] at (0.07,4.08) {Database\\engine};
  \node[tspill=tsGray, minimum width=0.95cm, align=center] (plan) at (0.5,2.95) {Query\\plan};
  \node[tspill=tsGray, minimum width=0.95cm, align=center] (res) at (0.5,0.75) {Result\\rows};
  \node[draw=tsGray, fill=tsGrayM, line width=0.4pt, minimum width=0.3cm, minimum height=3.35cm, inner sep=0pt] at (1.18,1.6) {};
  \node[tslab, rotate=90] at (1.18,1.6) {Adapter};
  \node[tsregion=tsSlate, minimum width=3.1cm, minimum height=2.0cm, anchor=south west] at (1.65,2.15) {};
  \node[tstitle] at (1.71,4.08) {\tsn{1}\,\tsn{2}\, Rows to ranked $X$};
  \begin{scope}[shift={(1.85,2.74)}, x=0.14cm, y=0.12cm]
    \fill[tsSlateM] (0,2) rectangle (3,4);
    \foreach \r in {0,...,5} \draw[tsSlate, line width=0.35pt] (0,\r) rectangle (3,\r+1);
    \draw[tsSlate, line width=0.35pt] (1.5,0) -- (1.5,6);
    \node[tslab] at (0.75,6.75) {$k$}; \node[tslab] at (2.25,6.75) {$x$};
  \end{scope}
  \node[tslab, anchor=north] at (2.06,2.7) {Rows};
  \draw[tsthin] (2.38,3.1) -- (3.12,3.1);
  \node[tslab, anchor=south] at (2.75,3.11) {Merge};
  \node[tslab, anchor=north] at (2.75,3.09) {rank};
  \begin{scope}[shift={(3.2,2.74)}, x=0.13cm, y=0.12cm]
    \foreach \c/\d in {0/90,1/78,2/66,3/44,4/30,5/20,6/12,7/8} \fill[tsBlue!\d!tsSlateL] (\c,0) rectangle (\c+1,6);
    \draw[tsgrid] (0,0) grid[step=1] (8,6);
    \draw[tsSlate, line width=0.45pt] (0,0) rectangle (8,6);
  \end{scope}
  \node[tslab, anchor=north] at (3.72,2.7) {Frequent first};
  \node[tsregion=tsBlue, minimum width=3.43cm, minimum height=2.0cm, anchor=south west] at (4.95,2.15) {};
  \node[tstitle] at (5.01,4.08) {\tsn{3}\,\tsn{4}\, Prune, choose $H$};
  \begin{scope}[shift={(5.2,2.55)}, x=0.13cm, y=0.13cm]
    \fill[tsCoralM] (0,2) rectangle (6,8);
    \fill[tsBlueM] (0,5) rectangle (3,8);
    \fill[pattern=north east lines, pattern color=tsGray] (6,0) rectangle (8,8);
    \fill[pattern=north east lines, pattern color=tsGray] (0,0) rectangle (6,2);
    \draw[tsgrid] (0,0) grid[step=1] (8,8);
    \draw[tsInk, line width=0.45pt] (0,0) rectangle (8,8);
    \draw[tsBlue, line width=0.9pt] (0,5) rectangle (3,8);
    \draw[tsRed, line width=0.7pt, dash pattern=on 1.6pt off 1.0pt] (3,-0.25) -- (3,8);
    \node[tslab, text=tsRed, anchor=north, inner sep=0.3pt] at (3,-0.2) {$H$};
    \draw[tsInk, line width=0.5pt] (6,-0.25) -- (6,0);
    \node[tslab, anchor=north, inner sep=0.3pt] at (6,-0.2) {$P$};
  \end{scope}
  \node[tslab, anchor=west] (lf) at (6.55,3.45) {Dense core};
  \draw[tsthin] (lf.west) -- (5.45,3.45);
  \node[tslab, anchor=west] (ls) at (6.55,3.03) {Sparse};
  \draw[tsthin] (ls.west) -- (5.9,3.03);
  \node[tslab, anchor=west] (lp) at (6.55,2.61) {Pruned};
  \draw[tsthin] (lp.west) -- (6.12,2.61);
  \node[tsregion=tsBlue, minimum width=4.73cm, minimum height=2.1cm, anchor=south west] at (3.65,-0.2) {};
  \node[tstitle] at (3.71,1.83) {\tsn{5}\, Products, each pair once};
  \node[tsbox=tsCoral, minimum width=2.25cm, minimum height=1.55cm, fill=tsCoralL, anchor=south west] at (3.75,-0.1) {};
  \node[tslab, anchor=north] at (4.875,1.42) {Sparse path, $\ge H$};
  \foreach \y/\a/\b in {1.05/0.25/0.6, 0.85/0.6/0.85} {
    \draw[tsGray, line width=0.35pt] (3.95,\y) -- (5.8,\y);
    \draw[tsRed, line width=0.6pt, -{Latex[length=1.0mm,width=0.8mm]}] (3.95,\y+0.06) -- (5.0,\y+0.06);
    \fill[tsInk] (3.95+\a,\y) circle (1.0pt); \fill[tsInk] (3.95+\b,\y) circle (1.0pt);
    \fill[tsRed] (5.05,\y) circle (1.3pt);
  }
  \foreach \x in {0,...,3} \draw[tsLav, line width=0.35pt] (3.95+0.16*\x,0.42) rectangle ++(0.16,0.2);
  \foreach \x/\n in {0/1,2/2,3/1} {
    \fill[tsLavM] (3.95+0.16*\x,0.42) rectangle ++(0.16,0.2);
    \draw[tsLav, line width=0.45pt] (3.95+0.16*\x,0.42) rectangle ++(0.16,0.2);
  }
  \node[tslab, anchor=west] at (4.64,0.52) {Counters};
  \node[tslab, anchor=north] at (4.875,0.36) {CPU cores};
  \node[tsbox=tsBlue, minimum width=2.28cm, minimum height=1.55cm, fill=tsBlueL, anchor=south west] at (6.05,-0.1) {};
  \node[tslab, anchor=north] at (7.19,1.42) {Grid, $< H$};
  \foreach \x/\up/\dn in {6.53/1/0, 7.03/1/1} {
    \draw[tsBlue, line width=0.4pt, fill=white] (\x,0.45) rectangle ++(0.24,0.6);
    \ifnum\up=1 \fill[tsBlueM] (\x,0.75) rectangle ++(0.24,0.3); \fi
    \ifnum\dn=1 \fill[tsBlueM] (\x,0.45) rectangle ++(0.24,0.3); \fi
    \draw[tsBlue, line width=0.4pt] (\x,0.45) rectangle ++(0.24,0.6); \draw[tsBlue, line width=0.3pt] (\x,0.75) -- ++(0.24,0);
  }
  \node[tslab] at (6.90,0.75) {$\times$};
  \draw[tsthin] (7.35,0.75) -- (7.55,0.75);
  \draw[tsInk, line width=0.4pt] (7.60,0.5) rectangle ++(0.5,0.5);
  \draw[tsInk, line width=0.3pt] (7.85,0.5) -- ++(0,0.5); \draw[tsInk, line width=0.3pt] (7.60,0.75) -- ++(0.5,0);
  \fill[tsRedL] (7.61,0.76) rectangle (7.84,0.99); \fill[tsRedL] (7.86,0.76) rectangle (8.09,0.99);
  \node[tslab, anchor=north] at (7.19,0.36) {Matrix accelerator};
  \node[tsregion=tsLav, minimum width=1.75cm, minimum height=2.1cm, anchor=south west] at (1.65,-0.2) {};
  \node[tstitle] at (1.71,1.83) {\tsn{6}\, Output};
  \foreach \i in {0,1,2} \draw[tsLav, fill=tsLavM, line width=0.45pt] (1.85+\i*0.07,0.95+\i*0.09) rectangle ++(0.62,0.3);
  \draw[tsthin] (2.68,1.15) -- (2.92,1.15);
  \draw[tsLav, fill=white, line width=0.45pt] (2.97,0.98) -- ++(0.28,0) -- ++(0,0.34) -- ++(-0.08,0.08) -- ++(-0.2,0) -- cycle;
  \node[tslab, anchor=north, align=center] at (2.52,0.88) {Per-thread\\chunks, spilled\\to files};
  \draw[tsgo] (plan.east) -- (1.65,2.95);
  \draw[tsgo] (4.75,3.2) -- (4.95,3.2);
  \draw[tsgo] (8.1,2.15) -- (8.1,1.9);
  \draw[tsgo] (3.65,0.68) -- (3.4,0.68);
  \draw[tsgo] (1.65,0.75) -- (res.east);
\end{tikzpicture}


==> figures/tikz/fig_sparse.tex <==
\begin{tikzpicture}[x=0.78cm, y=1cm, font=\figfontS]
  \fill[tsBlueM] (0,2.25) rectangle (1.6,2.55);
  \fill[tsCoralM] (1.6,2.25) rectangle (5.2,2.55);
  \fill[pattern=north east lines, pattern color=tsGray] (5.2,2.25) rectangle (7.4,2.55);
  \draw[tsInk, line width=0.45pt] (0,2.25) rectangle (7.4,2.55);
  \node[tslab] at (0.8,2.4) {Frontier};
  \node[tslab] at (3.4,2.4) {Sparse path};
  \node[tslab, fill=white, inner sep=0.5pt] at (6.3,2.4) {Pruned};
  \node[tslab, anchor=south] at (1.6,2.55) {$H$};
  \node[tslab, anchor=south] at (5.2,2.55) {$P$};
  \node[tstitle, anchor=south west] at (-0.4,2.86) {Values ordered by rank};
  \foreach \k/\y/\pa/\pb/\pc in {1/1.75/2.0/2.8/6.0, 2/1.2/2.8/3.6/6.6} {
    \node[tslab, anchor=east] at (-0.05,\y) {$k_{\k}$};
    \draw[tsGray, line width=0.4pt] (0,\y) -- (7.4,\y);
    \draw[tsRed, line width=0.9pt, -{Latex[length=1.5mm,width=1.1mm]}] (0,\y+0.12) -- (4.15,\y+0.12);
    \foreach \x in {\pa,\pb} \fill[tsInk] (\x,\y) circle (1.6pt);
    \fill[tsRed] (4.2,\y) circle (2.0pt);
    \draw[tsGray, line width=0.6pt, fill=white] (\pc,\y) circle (1.6pt);
  }
  \node[tslab, anchor=south] at (2.0,1.85) {$i_1$};
  \node[tslab, anchor=south] at (2.8,1.85) {$i_2$};
  \node[tslab, anchor=south] at (2.8,1.3) {$i_2$};
  \node[tslab, anchor=south] at (3.6,1.3) {$i_3$};
  \node[tslab, anchor=south, text=tsRed] at (4.2,1.85) {$j$};
  \node[tslab, anchor=south, text=tsRed] at (4.2,1.3) {$j$};
  \node[tslab, anchor=west] at (4.5,1.47) {Scan stops at $j$};
  \foreach \x in {2.0,2.8,3.6} \draw[tsLav, line width=0.5pt, dash pattern=on 1.2pt off 1.0pt] (\x,1.1) -- (\x,0.66);
  \foreach \x in {0.4,0.8,...,4.0} \draw[tsLav, line width=0.4pt] (\x-0.2,0.3) rectangle ++(0.4,0.32);
  \foreach \x/\n in {2.0/1,2.8/2,3.6/1} {
    \fill[tsLavM] (\x-0.2,0.3) rectangle ++(0.4,0.32);
    \draw[tsLav, line width=0.6pt] (\x-0.2,0.3) rectangle ++(0.4,0.32);
    \node[tslab] at (\x,0.46) {\n};
  }
  \node[tslab, anchor=west, align=left] at (4.3,0.46) {Accumulator of column $j$,\\indexed by $i$. Its touched\\entries are the result cells.};
\end{tikzpicture}

